Multi-resolution HuBERT: Multi-resolution Speech Self-Supervised Learning with Masked Unit Prediction

Existing Self-Supervised Learning (SSL) models for speech typically process speech signals at a fixed resolution of 20 milliseconds. This approach overlooks the varying informational content present at different resolutions in speech signals. In contrast, this paper aims to incorporate multi-resolution information into speech self-supervised representation learning. We introduce a SSL model that leverages a hierarchical Transformer architecture, complemented by HuBERT-style masked prediction objectives, to process speech at multiple resolutions. Experimental results indicate that the proposed model not only achieves more efficient inference but also exhibits superior or comparable performance to the original HuBERT model over various tasks. Specifically, significant performance improvements over the original HuBERT have been observed in fine-tuning experiments on the LibriSpeech speech recognition benchmark as well as in evaluations using the Speech Universal PERformance Benchmark (SUPERB) and Multilingual SUPERB (ML-SUPERB).

==> Figures/layer-weight-hubert-base.tex <==
% \begin{tikzpicture}[x=8mm,y=8mm]
%   \foreach \y [count=\n] in {
% {0.009590062, 0.0073823645, 0.0007573919, 4.8956117e-05, 2.4147552e-05, 1.7986836e-06, 8.428244e-05, 0.0108953845, 0.06596085, 0.13152687, 0.34874502, 0.42496514, 1.7761093e-05},
% {0.014060478, 0.008651595, 0.004378268, 0.00251464, 0.0010994056, 0.0011406296, 0.004439817, 0.06453234, 0.20009229, 0.29366347, 0.38530856, 0.0193854, 0.00073320547},
% {0.01425023, 0.014048547, 0.017994527, 0.01390283, 0.010716648, 0.013191582, 0.014889402, 0.06348733, 0.17251521, 0.27563792, 0.17789465, 0.11214129, 0.09932979},
% {0.06761074, 0.05613855, 0.071040004, 0.07374048, 0.063844934, 0.054381903, 0.08427477, 0.06993339, 0.09347755, 0.09460653, 0.09352715, 0.09459112, 0.082832895},
% {0.04813291, 0.02534612, 0.03808522, 0.027608877, 0.03356243, 0.030878615, 0.039117333, 0.10909898, 0.11811831, 0.15416194, 0.13431904, 0.105706714, 0.1358635},
% {0.046406474, 0.03254369, 0.014286022, 0.005171637, 0.0020682632, 0.0015561546, 0.005338541, 0.07505468, 0.19013652, 0.38778943, 0.23151031, 0.006796226, 0.0013420372},
% {0.07501776, 0.03493266, 0.01830709, 0.0146340225, 0.012085595, 0.008885079, 0.0071282946, 0.009578668, 0.046044134, 0.1887135, 0.42710444, 0.15031682, 0.0072519374},
% {0.039477505, 0.07681558, 0.08998309, 0.10785028, 0.092810936, 0.06273446, 0.08655358, 0.12633769, 0.06860229, 0.09001283, 0.08149352, 0.048510786, 0.02881746},
% {0.13245317, 0.057650242, 0.085028, 0.10872513, 0.18539107, 0.10796092, 0.07824606, 0.057003055, 0.03846691, 0.030204784, 0.037607998, 0.051450346, 0.029812323},
% {0.23218067, 0.13805646, 0.13259235, 0.13020782, 0.07510678, 0.050495792, 0.0357657, 0.032385264, 0.027422009, 0.028409408, 0.03137273, 0.033239763, 0.052765273},
% {0.36241823, 0.15051846, 0.10034375, 0.13084239, 0.07760321, 0.07278628, 0.037503876, 0.018964482, 0.006584437, 0.0057510776, 0.0095364405, 0.027046558, 0.00010082151},
%     } {
%       % column labels
%       % \ifnum\n<16
%       %   \node[minimum size=8mm] at (\n, 0) {\n};
%       % \fi
%         \foreach \n in {1,...,13} {
%             \node[minimum size=8mm] at (\n, 0) {\n};
%         }
%       % heatmap tiles
      
%       \foreach \x [count=\m] in \y {
%         \pgfmathsetmacro\formattednumber{\x} % This line is needed to make sure the number is in the right format to be used in the next line
%         \pgfmathsetmacro\colorpercentage{\x*300}
%         \node[fill=yellow!\colorpercentage!purple, minimum size=8mm, text=white] at (\m,-\n) {\pgfmathprintnumber{\formattednumber}};
      
%       }
%     }

%   % row labels
%   \foreach \a [count=\i] in {PR,ASR,IC,ER,KS,SF,ST,SD,SV,SE,SS} {
%     \node[minimum size=6mm] at (0,-\i) {\a};
%   }
% \end{tikzpicture}


\begin{tikzpicture}[x=15mm,y=3mm]

% Matrix data
\def\mymatrix{
{0.009590062,0.014060478,0.01425023,0.04813291,0.046406474,0.07501776,0.23218067,0.36241823},
{0.007382365,0.008651595,0.014048547,0.02534612,0.03254369,0.03493266,0.13805646,0.15051846},
{0.000757392,0.004378268,0.017994527,0.03808522,0.014286022,0.01830709,0.13259235,0.10034375},
{4.90E-05,0.00251464,0.01390283,0.027608877,0.005171637,0.014634023,0.13020782,0.13084239},
{2.41E-05,0.001099406,0.010716648,0.03356243,0.002068263,0.012085595,0.07510678,0.07760321},
{1.80E-06,0.00114063,0.013191582,0.030878615,0.001556155,0.008885079,0.050495792,0.07278628},
{8.43E-05,0.004439817,0.014889402,0.039117333,0.005338541,0.007128295,0.0357657,0.037503876},
{0.010895385,0.06453234,0.06348733,0.10909898,0.07505468,0.009578668,0.032385264,0.018964482},
{0.06596085,0.20009229,0.17251521,0.11811831,0.19013652,0.046044134,0.027422009,0.006584437},
{0.13152687,0.29366347,0.27563792,0.15416194,0.38778943,0.1887135,0.028409408,0.005751078},
{0.34874502,0.38530856,0.17789465,0.13431904,0.23151031,0.42710444,0.03137273,0.009536441},
{0.42496514,0.0193854,0.11214129,0.105706714,0.006796226,0.15031682,0.033239763,0.027046558},
{1.78E-05,0.000733205,0.09932979,0.1358635,0.001342037,0.007251937,0.052765273,0.000100822},
}

% Column labels
\foreach \a [count=\i] in {PR,ASR,IC,KS,SF,ST,SE,SS} {
    \node[minimum width=15mm, minimum height=3mm] at (\i, 0) {\a};
}

\foreach \row [count=\y] in \mymatrix {
    \ifnum \y<14 
        \node[minimum width=15mm, minimum height=3mm] at (0,\y) {\y}; 
    \fi
    \foreach \value [count=\x] in \row {
        \pgfmathsetmacro\colorvalue{\value*300}
        \node[fill=yellow!\colorvalue!purple, minimum width=15mm, minimum height=3mm, text=white] at (\x,\y) {\pgfmathprintnumber[precision=4,fixed,zerofill]{\value}};
    }
}

\end{tikzpicture}

==> Figures/layer-weight-hubert-large.tex <==
\begin{tikzpicture}[x=15mm,y=3mm]

% Matrix data
\def\mymatrix{
{0.000842894,0.006187008,0.031366978,0.04310961,0.014190417,0.003531616,0.11361877,0.03464036},
{0.00027982,0.00353359,0.027512304,0.03211602,0.006232067,0.001511696,0.057538413,0.05235402},
{5.84E-05,0.001518401,0.027887218,0.03270651,0.003395474,0.000695098,0.07863104,0.059363984},
{1.53E-05,0.000829904,0.028694961,0.035797242,0.002364678,0.000551622,0.095830515,0.019618444},
{3.85E-06,0.000473178,0.027560527,0.031811256,0.001668883,0.000429796,0.07392272,0.031209957},
{6.69E-07,0.000244065,0.028705338,0.03334806,0.001084913,0.000352565,0.10487871,0.014097298},
{2.27E-07,0.000119398,0.02713994,0.029528106,0.000758753,0.000323197,0.082599804,0.024994826},
{5.20E-07,6.48E-05,0.028632274,0.028077284,0.000585833,0.000286968,0.041346896,0.009496566},
{1.75E-07,2.92E-05,0.029427474,0.028372029,0.00033753,0.00025928,0.0398077,0.008019053},
{1.08E-07,3.02E-05,0.02994621,0.034428205,0.000352178,0.000235432,0.03826197,0.004214089},
{2.86E-08,5.24E-05,0.027923632,0.03760926,0.000447991,0.000207439,0.031198487,0.000223411},
{2.54E-08,0.000361657,0.028287217,0.03877619,0.001246461,0.000189237,0.025956249,1.04E-05},
{2.72E-08,0.00294164,0.029055016,0.035685945,0.00444707,0.00018056,0.022639768,5.61E-07},
{4.37E-08,0.033908576,0.029647173,0.032419823,0.021638637,0.000171728,0.021440882,8.31E-08},
{5.67E-08,0.001579361,0.03166256,0.03271167,0.002821212,0.000163576,0.020001704,3.89E-08},
{2.73E-07,0.004005908,0.035464972,0.030311013,0.004648509,0.000168272,0.017545057,1.05E-08},
{1.55E-05,0.020619601,0.046832185,0.02809891,0.021380054,0.00019473,0.015602091,5.99E-09},
{1.61E-05,0.027540974,0.05488473,0.030495351,0.034722038,0.000295402,0.014982164,4.74E-09},
{6.50E-08,0.010131043,0.062390663,0.036065053,0.02109618,0.001057436,0.01535818,3.53E-09},
{7.27E-09,0.006985915,0.067182794,0.044467907,0.020051358,0.003494812,0.016904447,2.68E-09},
{1.52E-08,0.014376818,0.07254486,0.056075078,0.018015184,0.028327432,0.019466763,2.00E-09},
{0.005011491,0.019309187,0.0719004,0.06317745,0.010068512,0.027470412,0.014664339,1.46E-09},
{0.015993182,0.011040634,0.060269553,0.06165875,0.009980612,0.003004572,0.012885287,3.53E-09},
{2.34E-05,0.003533196,0.065418035,0.09659571,0.004935959,0.000330023,0.009687558,4.83E-10},
{0.9777378,0.8305835,0.029662963,0.046557605,0.79352945,0.92656714,0.015230508,0.7417569},
}

% Column labels
\foreach \a [count=\i] in {PR,ASR,IC,KS,SF,ST,SE,SS} {
    \node[minimum width=10mm, minimum height=3mm] at (\i, 0) {\a};
}

\foreach \row [count=\y] in \mymatrix {
    \ifnum \y<26
        \node[minimum width=15mm, minimum height=3mm] at (0,\y) {\y}; 
    \fi
    \foreach \value [count=\x] in \row {
        \pgfmathsetmacro\colorvalue{\value*300}
        \node[fill=yellow!\colorvalue!purple, minimum width=15mm, minimum height=3mm, text=white] at (\x,\y) {\pgfmathprintnumber[precision=4,fixed,zerofill]{\value}};
    }
}

\end{tikzpicture}

==> Figures/layer-weight-mono-base.tex <==
% \begin{tikzpicture}[x=8mm,y=8mm]
%   \foreach \y [count=\n] in {
% {0.013009216, 0.006602347, 0.009563642, 0.025129337, 0.041423164, 0.00012519007, 0.0019422317, 0.0024295673, 0.05924191, 0.18058069, 0.0039664037, 0.048962366, 0.11240917, 0.41734982, 0.0772649},
% {0.011555474, 0.0075703105, 0.005457424, 0.004143363, 0.0036528693, 0.0038224612, 0.017863607, 0.2188888, 0.20291834, 0.005206108, 0.006563371, 0.08699738, 0.35514104, 0.06608127, 0.0041382248},
% {0.026162451, 0.025713148, 0.025988705, 0.024581967, 0.024507938, 0.027796531, 0.04149045, 0.076045625, 0.0927987, 0.061283723, 0.079589255, 0.10388507, 0.10852428, 0.12279536, 0.15883681},
% {0.06663072, 0.066624045, 0.066617645, 0.06661863, 0.06670318, 0.06670218, 0.0666556, 0.066694826, 0.0666921, 0.066660404, 0.06671339, 0.06663179, 0.066674925, 0.06668277, 0.06669781},
% {0.03970657, 0.03533721, 0.03946214, 0.03805113, 0.04237036, 0.057739906, 0.089573026, 0.092312895, 0.07627058, 0.043985806, 0.086671054, 0.09006493, 0.08497241, 0.09106555, 0.092416376},
% {0.061050285, 0.032334857, 0.017451951, 0.010592697, 0.008837508, 0.0049724733, 0.01585074, 0.21646203, 0.30453146, 0.006953783, 0.0061470424, 0.048875313, 0.2417758, 0.019080842, 0.0050831824},
% {0.06932682, 0.04237374, 0.024606153, 0.021918418, 0.025775637, 0.004673101, 0.004806199, 0.007196756, 0.03654611, 0.15270035, 0.0027039154, 0.036424734, 0.2636586, 0.2903806, 0.016908886},
% {0.08248741, 0.16038415, 0.16794042, 0.0731626, 0.031854145, 0.06525513, 0.04082997, 0.030050939, 0.03365246, 0.025421655, 0.09634597, 0.052782338, 0.049941123, 0.036954626, 0.052937105},
% {0.15781105, 0.15479653, 0.21054079, 0.12031736, 0.041835938, 0.043143164, 0.029950231, 0.023483608, 0.019034004, 0.028116802, 0.041589107, 0.041687515, 0.0352331, 0.029685665, 0.022775132},
% {0.33035374, 0.21160312, 0.12694466, 0.02702072, 0.011079414, 0.03382047, 0.024041243, 0.019587852, 0.021016182, 0.012344852, 0.043480158, 0.037210494, 0.02958155, 0.033522192, 0.03839337},
% {0.42755324, 0.18932247, 0.117053986, 0.097877614, 0.09619936, 0.002569463, 0.0051733297, 0.0042932443, 0.0015394851, 0.03157247, 0.00014150821, 0.0063036773, 0.0040417006, 0.00170063, 0.014657789},
%     } {
%       % column labels
%       % \ifnum\n<16
%       %   \node[minimum size=8mm] at (\n, 0) {\n};
%       % \fi
%         \foreach \n in {1,...,15} {
%             \node[minimum size=8mm] at (\n, 0) {\n};
%         }
%       % heatmap tiles
      
%       \foreach \x [count=\m] in \y {
%         \pgfmathsetmacro\formattednumber{\x} % This line is needed to make sure the number is in the right format to be used in the next line
%         \pgfmathsetmacro\colorpercentage{\x*300}
%         \node[fill=yellow!\colorpercentage!purple, minimum size=8mm, text=white] at (\m,-\n) {\pgfmathprintnumber{\formattednumber}};
      
%       }
%     }

%   % row labels
%   \foreach \a [count=\i] in {PR,ASR,IC,ER,KS,SF,ST,SD,SV,SE,SS} {
%     \node[minimum size=6mm] at (0,-\i) {\a};
%   }
% \end{tikzpicture}


\begin{tikzpicture}[x=15mm,y=3mm]

% Matrix data
\def\mymatrix{
{0.013009216,0.011555474,0.026162451,0.03970657,0.061050285,0.06932682,0.33035374,0.42755324},
{0.006602347,0.007570311,0.025713148,0.03533721,0.032334857,0.04237374,0.21160312,0.18932247},
{0.009563642,0.005457424,0.025988705,0.03946214,0.017451951,0.024606153,0.12694466,0.117053986},
{0.025129337,0.004143363,0.024581967,0.03805113,0.010592697,0.021918418,0.02702072,0.097877614},
{0.041423164,0.003652869,0.024507938,0.04237036,0.008837508,0.025775637,0.011079414,0.09619936},
{0.00012519,0.003822461,0.027796531,0.057739906,0.004972473,0.004673101,0.03382047,0.002569463},
{0.001942232,0.017863607,0.04149045,0.089573026,0.01585074,0.004806199,0.024041243,0.00517333},
{0.002429567,0.2188888,0.076045625,0.092312895,0.21646203,0.007196756,0.019587852,0.004293244},
{0.05924191,0.20291834,0.0927987,0.07627058,0.30453146,0.03654611,0.021016182,0.001539485},
{0.18058069,0.005206108,0.061283723,0.043985806,0.006953783,0.15270035,0.012344852,0.03157247},
{0.003966404,0.006563371,0.079589255,0.086671054,0.006147042,0.002703915,0.043480158,0.000141508},
{0.048962366,0.08699738,0.10388507,0.09006493,0.048875313,0.036424734,0.037210494,0.006303677},
{0.11240917,0.35514104,0.10852428,0.08497241,0.2417758,0.2636586,0.02958155,0.004041701},
{0.41734982,0.06608127,0.12279536,0.09106555,0.019080842,0.2903806,0.033522192,0.00170063},
{0.0772649,0.004138225,0.15883681,0.092416376,0.005083182,0.016908886,0.03839337,0.014657789},
}

% Column labels
\foreach \a [count=\i] in {PR,ASR,IC,KS,SF,ST,SE,SS} {
    \node[minimum width=15mm, minimum height=3mm] at (\i, 0) {\a};
}

\foreach \row [count=\y] in \mymatrix {
    \ifnum \y<16 
        \node[minimum width=15mm, minimum height=3mm] at (0,\y) {\y}; 
    \fi
    \foreach \value [count=\x] in \row {
        \pgfmathsetmacro\colorvalue{\value*300}
        \node[fill=yellow!\colorvalue!purple, minimum width=15mm, minimum height=3mm, text=white] at (\x,\y) {\pgfmathprintnumber[precision=4,fixed,zerofill]{\value}};
    }
}

\end{tikzpicture}

==> Figures/layer-weight-mono-large.tex <==
\begin{tikzpicture}[x=15mm,y=3mm]

% Matrix data
\def\mymatrix{
{0.000596848,0.009380179,0.025249183,0.03156229,0.010321653,0.003274405,0.07355955,0.028085582},
{2.36E-05,0.006799264,0.01852732,0.031970218,0.006357076,0.001505521,0.076034345,0.051538724},
{1.77E-07,0.003529122,0.016073558,0.033248823,0.002550928,0.000897049,0.094771005,0.09229099},
{1.78E-08,0.002225264,0.016906964,0.033714272,0.001426533,0.000720065,0.06729387,0.016144456},
{6.76E-09,0.001216153,0.012506147,0.03379509,0.000574427,0.000518184,0.09017882,0.03995649},
{3.98E-09,0.001084583,0.012207524,0.034999527,0.000529652,0.000464365,0.059495714,0.011710747},
{2.14E-09,0.001559101,0.014666071,0.039070103,0.000804393,0.000361177,0.061276916,3.74E-08},
{1.39E-09,0.001499034,0.016633675,0.04381287,0.000735526,0.000316936,0.062758215,6.05E-09},
{0.35562265,0.09115018,0.002430844,0.030682268,0.2845398,0.21942966,0.033467535,0.64351493},
{0.012828523,0.0573961,0.002447427,0.030360928,0.096173614,0.17659537,0.025060333,0.07237613},
{6.91E-08,0.000721662,0.005513409,0.02943354,0.000337952,0.000673696,0.013120694,1.10E-07},
{2.90E-08,0.000287259,0.005297306,0.030473359,9.64E-05,0.000362024,0.018046994,6.59E-08},
{1.68E-08,0.00067553,0.011366825,0.034080014,0.000122887,0.000318487,0.02182781,4.49E-08},
{1.75E-08,0.08875706,0.031664662,0.039868884,0.05939356,0.000352822,0.018856967,3.02E-08},
{1.66E-08,0.108500384,0.08274454,0.042413622,0.11884745,0.000832603,0.022131415,2.06E-08},
{1.16E-08,0.03252102,0.073832676,0.044114973,0.0257869,0.010433286,0.020111123,1.36E-08},
{2.91E-08,0.018593566,0.108982675,0.047067158,0.005126104,0.003837699,0.019589433,8.04E-09},
{0.47736636,0.16518582,0.028559553,0.03478688,0.15411897,0.36362842,0.0492052,0.04054903},
{6.75E-05,0.017531637,0.009965862,0.032372884,0.00489469,0.003739763,0.014659497,5.21E-08},
{9.73E-05,0.04245517,0.014628162,0.032797657,0.023351826,0.001943197,0.016898,9.71E-08},
{4.64E-08,0.122080915,0.030748421,0.034459084,0.08427861,0.004710977,0.016401963,1.06E-07},
{1.11E-08,0.07229211,0.027383529,0.036019824,0.059669916,0.016669696,0.015144309,9.99E-08},
{1.00E-08,0.04471235,0.042311408,0.04062838,0.016456109,0.10735415,0.014831585,8.78E-08},
{0.055349648,0.052478235,0.08044362,0.044084594,0.009955999,0.048034415,0.018781278,7.41E-08},
{0.07055843,0.018432366,0.06888003,0.04627233,0.00339853,0.022354482,0.017831596,1.37E-07},
{0.013183656,0.020271026,0.091023706,0.047736317,0.010379617,0.000816388,0.018473895,6.91E-08},
{0.014304983,0.01866494,0.14900494,0.04017411,0.019770956,0.009855116,0.040191863,0.003831849},
}

% Column labels
\foreach \a [count=\i] in {PR,ASR,IC,KS,SF,ST,SE,SS} {
    \node[minimum width=15mm, minimum height=3mm] at (\i, 0) {\a};
}

\foreach \row [count=\y] in \mymatrix {
    \ifnum \y<28 
        \node[minimum width=15mm, minimum height=3mm] at (0,\y) {\y}; 
    \fi
    \foreach \value [count=\x] in \row {
        \pgfmathsetmacro\colorvalue{\value*300}
        \node[fill=yellow!\colorvalue!purple, minimum width=15mm, minimum height=3mm, text=white] at (\x,\y) {\pgfmathprintnumber[precision=4,fixed,zerofill]{\value}};
    }
}

\end{tikzpicture}
